Beta decays with momentum space Majorana spinors

We construct and apply to beta decays a truly neutral local quantum field that is entirely based upon momentum space Majorana spinors. We make the observation that theory with momentum space Majorana spinors of real C parities is equivalent to Dirac's theory. For imaginary C parities, the neutrino mass can drop from the single beta decay trace and reappear in 0\nu \beta \beta, a curious and in principle experimentally testable signature for a non-trivial impact of Majorana framework in experiments with polarized sources.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

